Diagonalization of infinite transfer matrix of boundary $U_{q,p}(A_{N-1}^{(1)})$ face model

We study infinitely many commuting operators $T_B(z)$, which we call infinite transfer matrix of boundary $U_{q,p}(A_{N-1}^{(1)})$ face model. We diagonalize infinite transfer matrix $T_B(z)$ by using free field realizations of the vertex operators of the elliptic quantum group $U_{q,p}(A_{N-1}^{(1)})$.

==> (inline-0) <==
\begin{picture}( 32.2500, 28.0000)(  0.5000,-29.1500)
% VECTOR 2 0 3 0
% 12 2800 400 2600 400 2400 400 2200 400 2000 400 1800 400 1600 400 1400 400 1200 400 1000 400 800 400 600 400
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 400}%
\special{pa 2668 420}%
\special{pa 2654 400}%
\special{pa 2668 380}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 2200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 400}%
\special{pa 2268 420}%
\special{pa 2254 400}%
\special{pa 2268 380}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 1800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 400}%
\special{pa 1868 420}%
\special{pa 1854 400}%
\special{pa 1868 380}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1468 420}%
\special{pa 1454 400}%
\special{pa 1468 380}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 1068 420}%
\special{pa 1054 400}%
\special{pa 1068 380}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 668 420}%
\special{pa 654 400}%
\special{pa 668 380}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 2800 800 2600 800 2400 800 2200 800 2000 800 1800 800 1600 800 1400 800 1200 800 1000 800 800 800 600 800
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 2600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2668 820}%
\special{pa 2654 800}%
\special{pa 2668 780}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2268 820}%
\special{pa 2254 800}%
\special{pa 2268 780}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1468 820}%
\special{pa 1454 800}%
\special{pa 1468 780}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 1068 820}%
\special{pa 1054 800}%
\special{pa 1068 780}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 668 820}%
\special{pa 654 800}%
\special{pa 668 780}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 60 2800 1200 2600 1200 2400 1200 2200 1200 2000 1200 1800 1200 1600 1200 1400 1200 1200 1200 1000 1200 800 1200 600 1200 2800 1600 2600 1600 2400 1600 2200 1600 2000 1600 1800 1600 1600 1600 1400 1600 1200 1600 1000 1600 800 1600 600 1600 2800 2000 2600 2000 2400 2000 2200 2000 2000 2000 1800 2000 1600 2000 1400 2000 1200 2000 1000 2000 800 2000 600 2000 2800 2400 2600 2400 2400 2400 2200 2400 2000 2400 1800 2400 1600 2400 1400 2400 1200 2400 1000 2400 800 2400 600 2400 2800 2800 2600 2800 2400 2800 2200 2800 2000 2800 1800 2800 1600 2800 1400 2800 1200 2800 1000 2800 600 2800 600 2800
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2668 1220}%
\special{pa 2654 1200}%
\special{pa 2668 1180}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2400 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2268 1220}%
\special{pa 2254 1200}%
\special{pa 2268 1180}%
\special{pa 2200 1200}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1868 1220}%
\special{pa 1854 1200}%
\special{pa 1868 1180}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1468 1220}%
\special{pa 1454 1200}%
\special{pa 1468 1180}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1200}%
\special{pa 1068 1220}%
\special{pa 1054 1200}%
\special{pa 1068 1180}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1200}%
\special{pa 668 1220}%
\special{pa 654 1200}%
\special{pa 668 1180}%
\special{pa 600 1200}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1600}%
\special{pa 2668 1620}%
\special{pa 2654 1600}%
\special{pa 2668 1580}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1600}%
\special{pa 2268 1620}%
\special{pa 2254 1600}%
\special{pa 2268 1580}%
\special{pa 2200 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1600}%
\special{pa 1868 1620}%
\special{pa 1854 1600}%
\special{pa 1868 1580}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1600}%
\special{pa 1468 1620}%
\special{pa 1454 1600}%
\special{pa 1468 1580}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1600}%
\special{pa 1068 1620}%
\special{pa 1054 1600}%
\special{pa 1068 1580}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 800 1600}%
\special{pa 600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1600}%
\special{pa 668 1620}%
\special{pa 654 1600}%
\special{pa 668 1580}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2000}%
\special{pa 2668 2020}%
\special{pa 2654 2000}%
\special{pa 2668 1980}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2400 2000}%
\special{pa 2200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2000}%
\special{pa 2268 2020}%
\special{pa 2254 2000}%
\special{pa 2268 1980}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2000}%
\special{pa 1868 2020}%
\special{pa 1854 2000}%
\special{pa 1868 1980}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2000}%
\special{pa 1468 2020}%
\special{pa 1454 2000}%
\special{pa 1468 1980}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 1068 2020}%
\special{pa 1054 2000}%
\special{pa 1068 1980}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 668 2020}%
\special{pa 654 2000}%
\special{pa 668 1980}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 2800 2400}%
\special{pa 2600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2400}%
\special{pa 2668 2420}%
\special{pa 2654 2400}%
\special{pa 2668 2380}%
\special{pa 2600 2400}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2400}%
\special{pa 2268 2420}%
\special{pa 2254 2400}%
\special{pa 2268 2380}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 1800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2400}%
\special{pa 1868 2420}%
\special{pa 1854 2400}%
\special{pa 1868 2380}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 1600 2400}%
\special{pa 1400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2400}%
\special{pa 1468 2420}%
\special{pa 1454 2400}%
\special{pa 1468 2380}%
\special{pa 1400 2400}%
\special{fp}%
\special{pa 1200 2400}%
\special{pa 1000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2400}%
\special{pa 1068 2420}%
\special{pa 1054 2400}%
\special{pa 1068 2380}%
\special{pa 1000 2400}%
\special{fp}%
\special{pa 800 2400}%
\special{pa 600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2400}%
\special{pa 668 2420}%
\special{pa 654 2400}%
\special{pa 668 2380}%
\special{pa 600 2400}%
\special{fp}%
\special{pa 2800 2800}%
\special{pa 2600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2800}%
\special{pa 2668 2820}%
\special{pa 2654 2800}%
\special{pa 2668 2780}%
\special{pa 2600 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2800}%
\special{pa 2268 2820}%
\special{pa 2254 2800}%
\special{pa 2268 2780}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 1800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2800}%
\special{pa 1868 2820}%
\special{pa 1854 2800}%
\special{pa 1868 2780}%
\special{pa 1800 2800}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2800}%
\special{pa 1468 2820}%
\special{pa 1454 2800}%
\special{pa 1468 2780}%
\special{pa 1400 2800}%
\special{fp}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2800}%
\special{pa 1068 2820}%
\special{pa 1054 2800}%
\special{pa 1068 2780}%
\special{pa 1000 2800}%
\special{fp}%
\special{pa 600 2800}%
\special{pa 600 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2800 600 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2800}%
\special{pa 668 2820}%
\special{pa 654 2800}%
\special{pa 668 2780}%
\special{pa 600 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 2810 400 2810 600 2410 400 2410 600 2010 400 2010 600 1610 400 1610 600 1210 400 1210 600 810 400 810 600
% 
\special{pn 8}%
\special{pa 2810 400}%
\special{pa 2810 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 600}%
\special{pa 2830 534}%
\special{pa 2810 548}%
\special{pa 2790 534}%
\special{pa 2810 600}%
\special{fp}%
\special{pa 2410 400}%
\special{pa 2410 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 600}%
\special{pa 2430 534}%
\special{pa 2410 548}%
\special{pa 2390 534}%
\special{pa 2410 600}%
\special{fp}%
\special{pa 2010 400}%
\special{pa 2010 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 600}%
\special{pa 2030 534}%
\special{pa 2010 548}%
\special{pa 1990 534}%
\special{pa 2010 600}%
\special{fp}%
\special{pa 1610 400}%
\special{pa 1610 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 600}%
\special{pa 1630 534}%
\special{pa 1610 548}%
\special{pa 1590 534}%
\special{pa 1610 600}%
\special{fp}%
\special{pa 1210 400}%
\special{pa 1210 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 600}%
\special{pa 1230 534}%
\special{pa 1210 548}%
\special{pa 1190 534}%
\special{pa 1210 600}%
\special{fp}%
\special{pa 810 400}%
\special{pa 810 600}%
\special{fp}%
\special{sh 1}%
\special{pa 810 600}%
\special{pa 830 534}%
\special{pa 810 548}%
\special{pa 790 534}%
\special{pa 810 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 2810 1200 2810 1400 2410 1200 2410 1400 2010 1200 2010 1400 1610 1200 1610 1400 1210 1200 1210 1400 810 1200 810 1400
% 
\special{pn 8}%
\special{pa 2810 1200}%
\special{pa 2810 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1400}%
\special{pa 2830 1334}%
\special{pa 2810 1348}%
\special{pa 2790 1334}%
\special{pa 2810 1400}%
\special{fp}%
\special{pa 2410 1200}%
\special{pa 2410 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1400}%
\special{pa 2430 1334}%
\special{pa 2410 1348}%
\special{pa 2390 1334}%
\special{pa 2410 1400}%
\special{fp}%
\special{pa 2010 1200}%
\special{pa 2010 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1400}%
\special{pa 2030 1334}%
\special{pa 2010 1348}%
\special{pa 1990 1334}%
\special{pa 2010 1400}%
\special{fp}%
\special{pa 1610 1200}%
\special{pa 1610 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 1400}%
\special{pa 1630 1334}%
\special{pa 1610 1348}%
\special{pa 1590 1334}%
\special{pa 1610 1400}%
\special{fp}%
\special{pa 1210 1200}%
\special{pa 1210 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 1400}%
\special{pa 1230 1334}%
\special{pa 1210 1348}%
\special{pa 1190 1334}%
\special{pa 1210 1400}%
\special{fp}%
\special{pa 810 1200}%
\special{pa 810 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1400}%
\special{pa 830 1334}%
\special{pa 810 1348}%
\special{pa 790 1334}%
\special{pa 810 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 2810 2000 2810 2200 2410 2000 2410 2200 2010 2000 2010 2200 1610 2000 1610 2200 1210 2000 1210 2200 810 2000 810 2200
% 
\special{pn 8}%
\special{pa 2810 2000}%
\special{pa 2810 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2200}%
\special{pa 2830 2134}%
\special{pa 2810 2148}%
\special{pa 2790 2134}%
\special{pa 2810 2200}%
\special{fp}%
\special{pa 2410 2000}%
\special{pa 2410 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 2200}%
\special{pa 2430 2134}%
\special{pa 2410 2148}%
\special{pa 2390 2134}%
\special{pa 2410 2200}%
\special{fp}%
\special{pa 2010 2000}%
\special{pa 2010 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 2200}%
\special{pa 2030 2134}%
\special{pa 2010 2148}%
\special{pa 1990 2134}%
\special{pa 2010 2200}%
\special{fp}%
\special{pa 1610 2000}%
\special{pa 1610 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 2200}%
\special{pa 1630 2134}%
\special{pa 1610 2148}%
\special{pa 1590 2134}%
\special{pa 1610 2200}%
\special{fp}%
\special{pa 1210 2000}%
\special{pa 1210 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 2200}%
\special{pa 1230 2134}%
\special{pa 1210 2148}%
\special{pa 1190 2134}%
\special{pa 1210 2200}%
\special{fp}%
\special{pa 810 2000}%
\special{pa 810 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 810 2200}%
\special{pa 830 2134}%
\special{pa 810 2148}%
\special{pa 790 2134}%
\special{pa 810 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 2810 2800 2810 2600 2410 2800 2410 2600 2010 2800 2010 2600 1610 2800 1610 2600 1210 2800 1210 2600 810 2800 810 2600
% 
\special{pn 8}%
\special{pa 2810 2800}%
\special{pa 2810 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2600}%
\special{pa 2790 2668}%
\special{pa 2810 2654}%
\special{pa 2830 2668}%
\special{pa 2810 2600}%
\special{fp}%
\special{pa 2410 2800}%
\special{pa 2410 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 2600}%
\special{pa 2390 2668}%
\special{pa 2410 2654}%
\special{pa 2430 2668}%
\special{pa 2410 2600}%
\special{fp}%
\special{pa 2010 2800}%
\special{pa 2010 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 2600}%
\special{pa 1990 2668}%
\special{pa 2010 2654}%
\special{pa 2030 2668}%
\special{pa 2010 2600}%
\special{fp}%
\special{pa 1610 2800}%
\special{pa 1610 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 2600}%
\special{pa 1590 2668}%
\special{pa 1610 2654}%
\special{pa 1630 2668}%
\special{pa 1610 2600}%
\special{fp}%
\special{pa 1210 2800}%
\special{pa 1210 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 2600}%
\special{pa 1190 2668}%
\special{pa 1210 2654}%
\special{pa 1230 2668}%
\special{pa 1210 2600}%
\special{fp}%
\special{pa 810 2800}%
\special{pa 810 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 810 2600}%
\special{pa 790 2668}%
\special{pa 810 2654}%
\special{pa 830 2668}%
\special{pa 810 2600}%
\special{fp}%
% VECTOR 2 0 3 0
% 24 2810 2000 2810 1800 2410 2000 2410 1800 2010 2000 2010 1800 1610 2000 1610 1800 1210 2000 1210 1800 810 2000 810 1800 2810 1200 2810 1000 2410 1200 2410 1000 2010 1200 2010 1000 1610 1200 1610 1000 1210 1200 1210 1000 810 1200 810 1000
% 
\special{pn 8}%
\special{pa 2810 2000}%
\special{pa 2810 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1800}%
\special{pa 2790 1868}%
\special{pa 2810 1854}%
\special{pa 2830 1868}%
\special{pa 2810 1800}%
\special{fp}%
\special{pa 2410 2000}%
\special{pa 2410 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1800}%
\special{pa 2390 1868}%
\special{pa 2410 1854}%
\special{pa 2430 1868}%
\special{pa 2410 1800}%
\special{fp}%
\special{pa 2010 2000}%
\special{pa 2010 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1800}%
\special{pa 1990 1868}%
\special{pa 2010 1854}%
\special{pa 2030 1868}%
\special{pa 2010 1800}%
\special{fp}%
\special{pa 1610 2000}%
\special{pa 1610 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 1800}%
\special{pa 1590 1868}%
\special{pa 1610 1854}%
\special{pa 1630 1868}%
\special{pa 1610 1800}%
\special{fp}%
\special{pa 1210 2000}%
\special{pa 1210 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 1800}%
\special{pa 1190 1868}%
\special{pa 1210 1854}%
\special{pa 1230 1868}%
\special{pa 1210 1800}%
\special{fp}%
\special{pa 810 2000}%
\special{pa 810 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1800}%
\special{pa 790 1868}%
\special{pa 810 1854}%
\special{pa 830 1868}%
\special{pa 810 1800}%
\special{fp}%
\special{pa 2810 1200}%
\special{pa 2810 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1000}%
\special{pa 2790 1068}%
\special{pa 2810 1054}%
\special{pa 2830 1068}%
\special{pa 2810 1000}%
\special{fp}%
\special{pa 2410 1200}%
\special{pa 2410 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1000}%
\special{pa 2390 1068}%
\special{pa 2410 1054}%
\special{pa 2430 1068}%
\special{pa 2410 1000}%
\special{fp}%
\special{pa 2010 1200}%
\special{pa 2010 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1000}%
\special{pa 1990 1068}%
\special{pa 2010 1054}%
\special{pa 2030 1068}%
\special{pa 2010 1000}%
\special{fp}%
\special{pa 1610 1200}%
\special{pa 1610 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 1000}%
\special{pa 1590 1068}%
\special{pa 1610 1054}%
\special{pa 1630 1068}%
\special{pa 1610 1000}%
\special{fp}%
\special{pa 1210 1200}%
\special{pa 1210 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 1000}%
\special{pa 1190 1068}%
\special{pa 1210 1054}%
\special{pa 1230 1068}%
\special{pa 1210 1000}%
\special{fp}%
\special{pa 810 1200}%
\special{pa 810 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1000}%
\special{pa 790 1068}%
\special{pa 810 1054}%
\special{pa 830 1068}%
\special{pa 810 1000}%
\special{fp}%
% LINE 2 0 3 0
% 60 2610 400 2410 400 2210 400 2010 400 1810 400 1610 400 1410 400 1210 400 1010 400 810 400 610 400 410 400 2810 600 2810 800 2410 600 2410 800 2010 600 2010 800 1610 600 1610 800 1210 600 1210 800 810 600 810 800 2610 800 2410 800 2210 800 2010 800 1810 800 1610 800 1410 800 1210 800 1010 800 810 800 610 800 410 800 2810 800 2810 1000 2410 800 2410 1000 2010 800 2010 1000 1610 800 1610 1000 1210 800 1210 1000 810 800 810 1000 2610 1200 2410 1200 2210 1200 2010 1200 1810 1200 1610 1200 1410 1200 1210 1200 1010 1200 810 1200 410 1200 410 1200
% 
\special{pn 8}%
\special{pa 2610 400}%
\special{pa 2410 400}%
\special{fp}%
\special{pa 2210 400}%
\special{pa 2010 400}%
\special{fp}%
\special{pa 1810 400}%
\special{pa 1610 400}%
\special{fp}%
\special{pa 1410 400}%
\special{pa 1210 400}%
\special{fp}%
\special{pa 1010 400}%
\special{pa 810 400}%
\special{fp}%
\special{pa 610 400}%
\special{pa 410 400}%
\special{fp}%
\special{pa 2810 600}%
\special{pa 2810 800}%
\special{fp}%
\special{pa 2410 600}%
\special{pa 2410 800}%
\special{fp}%
\special{pa 2010 600}%
\special{pa 2010 800}%
\special{fp}%
\special{pa 1610 600}%
\special{pa 1610 800}%
\special{fp}%
\special{pa 1210 600}%
\special{pa 1210 800}%
\special{fp}%
\special{pa 810 600}%
\special{pa 810 800}%
\special{fp}%
\special{pa 2610 800}%
\special{pa 2410 800}%
\special{fp}%
\special{pa 2210 800}%
\special{pa 2010 800}%
\special{fp}%
\special{pa 1810 800}%
\special{pa 1610 800}%
\special{fp}%
\special{pa 1410 800}%
\special{pa 1210 800}%
\special{fp}%
\special{pa 1010 800}%
\special{pa 810 800}%
\special{fp}%
\special{pa 610 800}%
\special{pa 410 800}%
\special{fp}%
\special{pa 2810 800}%
\special{pa 2810 1000}%
\special{fp}%
\special{pa 2410 800}%
\special{pa 2410 1000}%
\special{fp}%
\special{pa 2010 800}%
\special{pa 2010 1000}%
\special{fp}%
\special{pa 1610 800}%
\special{pa 1610 1000}%
\special{fp}%
\special{pa 1210 800}%
\special{pa 1210 1000}%
\special{fp}%
\special{pa 810 800}%
\special{pa 810 1000}%
\special{fp}%
\special{pa 2610 1200}%
\special{pa 2410 1200}%
\special{fp}%
\special{pa 2210 1200}%
\special{pa 2010 1200}%
\special{fp}%
\special{pa 1810 1200}%
\special{pa 1610 1200}%
\special{fp}%
\special{pa 1410 1200}%
\special{pa 1210 1200}%
\special{fp}%
\special{pa 1010 1200}%
\special{pa 810 1200}%
\special{fp}%
\special{pa 410 1200}%
\special{pa 410 1200}%
\special{fp}%
% LINE 2 0 3 0
% 14 610 1200 410 1200 2810 1400 2810 1600 2410 1400 2410 1600 2010 1400 2010 1600 1610 1400 1610 1600 1210 1400 1210 1600 810 1400 810 1600
% 
\special{pn 8}%
\special{pa 610 1200}%
\special{pa 410 1200}%
\special{fp}%
\special{pa 2810 1400}%
\special{pa 2810 1600}%
\special{fp}%
\special{pa 2410 1400}%
\special{pa 2410 1600}%
\special{fp}%
\special{pa 2010 1400}%
\special{pa 2010 1600}%
\special{fp}%
\special{pa 1610 1400}%
\special{pa 1610 1600}%
\special{fp}%
\special{pa 1210 1400}%
\special{pa 1210 1600}%
\special{fp}%
\special{pa 810 1400}%
\special{pa 810 1600}%
\special{fp}%
% LINE 2 0 3 0
% 24 2610 1600 2410 1600 2210 1600 2010 1600 1810 1600 1610 1600 1410 1600 1210 1600 1010 1600 810 1600 610 1600 410 1600 2810 1600 2810 1800 2410 1600 2410 1800 2010 1600 2010 1800 1610 1600 1610 1800 1210 1600 1210 1800 810 1600 810 1800
% 
\special{pn 8}%
\special{pa 2610 1600}%
\special{pa 2410 1600}%
\special{fp}%
\special{pa 2210 1600}%
\special{pa 2010 1600}%
\special{fp}%
\special{pa 1810 1600}%
\special{pa 1610 1600}%
\special{fp}%
\special{pa 1410 1600}%
\special{pa 1210 1600}%
\special{fp}%
\special{pa 1010 1600}%
\special{pa 810 1600}%
\special{fp}%
\special{pa 610 1600}%
\special{pa 410 1600}%
\special{fp}%
\special{pa 2810 1600}%
\special{pa 2810 1800}%
\special{fp}%
\special{pa 2410 1600}%
\special{pa 2410 1800}%
\special{fp}%
\special{pa 2010 1600}%
\special{pa 2010 1800}%
\special{fp}%
\special{pa 1610 1600}%
\special{pa 1610 1800}%
\special{fp}%
\special{pa 1210 1600}%
\special{pa 1210 1800}%
\special{fp}%
\special{pa 810 1600}%
\special{pa 810 1800}%
\special{fp}%
% LINE 2 0 3 0
% 24 2610 2000 2410 2000 2210 2000 2010 2000 1810 2000 1610 2000 1410 2000 1210 2000 1010 2000 810 2000 610 2000 410 2000 2810 2200 2810 2400 2410 2200 2410 2400 2010 2200 2010 2400 1610 2200 1610 2400 1210 2200 1210 2400 810 2200 810 2400
% 
\special{pn 8}%
\special{pa 2610 2000}%
\special{pa 2410 2000}%
\special{fp}%
\special{pa 2210 2000}%
\special{pa 2010 2000}%
\special{fp}%
\special{pa 1810 2000}%
\special{pa 1610 2000}%
\special{fp}%
\special{pa 1410 2000}%
\special{pa 1210 2000}%
\special{fp}%
\special{pa 1010 2000}%
\special{pa 810 2000}%
\special{fp}%
\special{pa 610 2000}%
\special{pa 410 2000}%
\special{fp}%
\special{pa 2810 2200}%
\special{pa 2810 2400}%
\special{fp}%
\special{pa 2410 2200}%
\special{pa 2410 2400}%
\special{fp}%
\special{pa 2010 2200}%
\special{pa 2010 2400}%
\special{fp}%
\special{pa 1610 2200}%
\special{pa 1610 2400}%
\special{fp}%
\special{pa 1210 2200}%
\special{pa 1210 2400}%
\special{fp}%
\special{pa 810 2200}%
\special{pa 810 2400}%
\special{fp}%
% LINE 2 0 3 0
% 22 2610 2400 2410 2400 2210 2400 2010 2400 1810 2400 1610 2400 1410 2400 1210 2400 1010 2400 810 2400 610 2400 410 2400 2810 2400 2810 2600 2410 2400 2410 2600 2010 2400 2010 2600 1610 2400 1610 2600 1210 2400 1210 2400
% 
\special{pn 8}%
\special{pa 2610 2400}%
\special{pa 2410 2400}%
\special{fp}%
\special{pa 2210 2400}%
\special{pa 2010 2400}%
\special{fp}%
\special{pa 1810 2400}%
\special{pa 1610 2400}%
\special{fp}%
\special{pa 1410 2400}%
\special{pa 1210 2400}%
\special{fp}%
\special{pa 1010 2400}%
\special{pa 810 2400}%
\special{fp}%
\special{pa 610 2400}%
\special{pa 410 2400}%
\special{fp}%
\special{pa 2810 2400}%
\special{pa 2810 2600}%
\special{fp}%
\special{pa 2410 2400}%
\special{pa 2410 2600}%
\special{fp}%
\special{pa 2010 2400}%
\special{pa 2010 2600}%
\special{fp}%
\special{pa 1610 2400}%
\special{pa 1610 2600}%
\special{fp}%
\special{pa 1210 2400}%
\special{pa 1210 2400}%
\special{fp}%
% LINE 2 0 3 0
% 16 1210 2400 1210 2600 810 2400 810 2600 2610 2800 2410 2800 2210 2800 2010 2800 1810 2800 1610 2800 1410 2800 1210 2800 1010 2800 810 2800 610 2800 410 2800
% 
\special{pn 8}%
\special{pa 1210 2400}%
\special{pa 1210 2600}%
\special{fp}%
\special{pa 810 2400}%
\special{pa 810 2600}%
\special{fp}%
\special{pa 2610 2800}%
\special{pa 2410 2800}%
\special{fp}%
\special{pa 2210 2800}%
\special{pa 2010 2800}%
\special{fp}%
\special{pa 1810 2800}%
\special{pa 1610 2800}%
\special{fp}%
\special{pa 1410 2800}%
\special{pa 1210 2800}%
\special{fp}%
\special{pa 1010 2800}%
\special{pa 810 2800}%
\special{fp}%
\special{pa 610 2800}%
\special{pa 410 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3210 400 3210 2800
% 
\special{pn 8}%
\special{pa 3210 400}%
\special{pa 3210 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 3210 400 3010 600 3210 1200 3010 1000 3210 1200 3010 1400 3210 2000 3010 1800 3210 2000 3010 2200 3210 2800 3010 2600
% 
\special{pn 8}%
\special{pa 3210 400}%
\special{pa 3010 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 600}%
\special{pa 3072 568}%
\special{pa 3048 562}%
\special{pa 3044 540}%
\special{pa 3010 600}%
\special{fp}%
\special{pa 3210 1200}%
\special{pa 3010 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 1000}%
\special{pa 3044 1062}%
\special{pa 3048 1038}%
\special{pa 3072 1034}%
\special{pa 3010 1000}%
\special{fp}%
\special{pa 3210 1200}%
\special{pa 3010 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 1400}%
\special{pa 3072 1368}%
\special{pa 3048 1362}%
\special{pa 3044 1340}%
\special{pa 3010 1400}%
\special{fp}%
\special{pa 3210 2000}%
\special{pa 3010 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 1800}%
\special{pa 3044 1862}%
\special{pa 3048 1838}%
\special{pa 3072 1834}%
\special{pa 3010 1800}%
\special{fp}%
\special{pa 3210 2000}%
\special{pa 3010 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 2200}%
\special{pa 3072 2168}%
\special{pa 3048 2162}%
\special{pa 3044 2140}%
\special{pa 3010 2200}%
\special{fp}%
\special{pa 3210 2800}%
\special{pa 3010 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 2600}%
\special{pa 3044 2662}%
\special{pa 3048 2638}%
\special{pa 3072 2634}%
\special{pa 3010 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 3010 600 2810 800 3010 1000 2810 800 3010 1400 2810 1600 3010 1800 2810 1600 3010 2200 2810 2400 3010 2600 2810 2400
% 
\special{pn 8}%
\special{pa 3010 600}%
\special{pa 2810 800}%
\special{fp}%
\special{pa 3010 1000}%
\special{pa 2810 800}%
\special{fp}%
\special{pa 3010 1400}%
\special{pa 2810 1600}%
\special{fp}%
\special{pa 3010 1800}%
\special{pa 2810 1600}%
\special{fp}%
\special{pa 3010 2200}%
\special{pa 2810 2400}%
\special{fp}%
\special{pa 3010 2600}%
\special{pa 2810 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3010 700 3010 800 5 0
% $u$
\put(30.1000,-8.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 3010 1500 3010 1600 5 0
% $u$
\put(30.1000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 3010 2300 3010 2400 5 0
% $u$
\put(30.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 3410 300 3410 400 5 0
% $a$
\put(34.1000,-4.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3410 1100 3410 1200 5 0
% $a$
\put(34.1000,-12.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3410 1900 3410 2000 5 0
% $a$
\put(34.1000,-20.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3410 2700 3410 2800 5 0
% $a$
\put(34.1000,-28.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3010 300 3010 400 0 0
% 
\put(30.1000,-4.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2810 100 2810 200 5 0
% $a$
\put(28.1000,-2.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2810 2900 2810 3000 5 0
% $a$
\put(28.1000,-30.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3010 1100 3010 1200 5 0
% $a$
\put(30.1000,-12.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3010 1900 3010 2000 5 0
% $a$
\put(30.1000,-20.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2610 500 2610 600 5 0
% $u$
\put(26.1000,-6.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 500 2210 600 5 0
% $u$
\put(22.1000,-6.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 500 1810 600 5 0
% $u$
\put(18.1000,-6.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2610 900 2610 1000 5 0
% $u$
\put(26.1000,-10.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 900 2210 1000 5 0
% $u$
\put(22.1000,-10.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 900 1810 1000 5 0
% $u$
\put(18.1000,-10.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2610 1300 2610 1400 5 0
% $u$
\put(26.1000,-14.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 1300 2210 1400 5 0
% $u$
\put(22.1000,-14.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 1300 1810 1400 5 0
% $u$
\put(18.1000,-14.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 1700 1810 1800 5 0
% $u$
\put(18.1000,-18.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 1700 2210 1800 5 0
% $u$
\put(22.1000,-18.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2610 1700 2610 1800 5 0
% $u$
\put(26.1000,-18.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2610 2100 2610 2200 5 0
% $u$
\put(26.1000,-22.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 2100 2210 2200 5 0
% $u$
\put(22.1000,-22.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 2100 1810 2200 5 0
% $u$
\put(18.1000,-22.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 2500 1810 2600 5 0
% $u$
\put(18.1000,-26.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2210 2500 2210 2600 5 0
% $u$
\put(22.1000,-26.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2610 2500 2610 2600 5 0
% $u$
\put(26.1000,-26.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1810 2900 1810 3000 5 0
% $\cdots$
\put(18.1000,-30.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1410 500 1410 600 5 0
% $u$
\put(14.1000,-6.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1410 900 1410 1000 5 0
% $u$
\put(14.1000,-10.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1410 1300 1410 1400 5 0
% $u$
\put(14.1000,-14.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1410 1700 1410 1800 5 0
% $u$
\put(14.1000,-18.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1410 2100 1410 2200 5 0
% $u$
\put(14.1000,-22.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1410 2500 1410 2600 5 0
% $u$
\put(14.1000,-26.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 500 1010 600 5 0
% $u$
\put(10.1000,-6.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 900 1010 1000 5 0
% $u$
\put(10.1000,-10.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 1300 1010 1400 5 0
% $u$
\put(10.1000,-14.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 1700 1010 1800 5 0
% $u$
\put(10.1000,-18.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 2100 1010 2200 5 0
% $u$
\put(10.1000,-22.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1010 2500 1010 2600 5 0
% $u$
\put(10.1000,-26.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 410 500 410 600 5 0
% $\cdots$
\put(4.1000,-6.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 410 900 410 1000 5 0
% $\cdots$
\put(4.1000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 410 1300 410 1400 5 0
% $\cdots$
\put(4.1000,-14.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 410 1700 410 1800 5 0
% $\cdots$
\put(4.1000,-18.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 410 2100 410 2200 5 0
% $\cdots$
\put(4.1000,-22.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 410 2500 410 2600 5 0
% $\cdots$
\put(4.1000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 810 2900 810 3000 5 0
% $\cdots$
\put(8.1000,-30.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 810 100 810 200 5 0
% $\cdots$
\put(8.1000,-2.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1810 100 1810 200 5 0
% $\cdots$
\put(18.1000,-2.0000){\makebox(0,0){$\cdots$}}%
\end{picture}
\begin{picture}( 24.7000, 25.1500)(  5.9500,-27.1500)
% VECTOR 2 0 3 0
% 12 3000 2600 3000 2400 3000 2200 3000 2000 3000 1800 3000 1600 3000 1400 3000 1200 3000 1000 3000 800 3000 600 3000 400
% 
\special{pn 8}%
\special{pa 3000 2600}%
\special{pa 3000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2400}%
\special{pa 2980 2468}%
\special{pa 3000 2454}%
\special{pa 3020 2468}%
\special{pa 3000 2400}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2000}%
\special{pa 2980 2068}%
\special{pa 3000 2054}%
\special{pa 3020 2068}%
\special{pa 3000 2000}%
\special{fp}%
\special{pa 3000 1800}%
\special{pa 3000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1600}%
\special{pa 2980 1668}%
\special{pa 3000 1654}%
\special{pa 3020 1668}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1200}%
\special{pa 2980 1268}%
\special{pa 3000 1254}%
\special{pa 3020 1268}%
\special{pa 3000 1200}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 2980 868}%
\special{pa 3000 854}%
\special{pa 3020 868}%
\special{pa 3000 800}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 3000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 400}%
\special{pa 2980 468}%
\special{pa 3000 454}%
\special{pa 3020 468}%
\special{pa 3000 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 3000 2600 2800 2600 2600 2600 2400 2600 2200 2600 2000 2600 1800 2600 1600 2600 1400 2600 1200 2600 1000 2600 800 2600
% 
\special{pn 8}%
\special{pa 3000 2600}%
\special{pa 2800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2600}%
\special{pa 2868 2620}%
\special{pa 2854 2600}%
\special{pa 2868 2580}%
\special{pa 2800 2600}%
\special{fp}%
\special{pa 2600 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2600}%
\special{pa 2468 2620}%
\special{pa 2454 2600}%
\special{pa 2468 2580}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 2200 2600}%
\special{pa 2000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2600}%
\special{pa 2068 2620}%
\special{pa 2054 2600}%
\special{pa 2068 2580}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2600}%
\special{pa 1668 2620}%
\special{pa 1654 2600}%
\special{pa 1668 2580}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1400 2600}%
\special{pa 1200 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2600}%
\special{pa 1268 2620}%
\special{pa 1254 2600}%
\special{pa 1268 2580}%
\special{pa 1200 2600}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 2600}%
\special{pa 868 2620}%
\special{pa 854 2600}%
\special{pa 868 2580}%
\special{pa 800 2600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2200 800 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 800 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 3000 2200 3000 2200 2800 2200 2800 2200
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 3000 2200}%
\special{fp}%
\special{pa 2800 2200}%
\special{pa 2800 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 10 2600 2600 2600 2400 2600 2200 2600 2000 2600 1800 2600 1600 2600 1400 2600 1200 2600 1000 2600 800
% 
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2400}%
\special{pa 2580 2468}%
\special{pa 2600 2454}%
\special{pa 2620 2468}%
\special{pa 2600 2400}%
\special{fp}%
\special{pa 2600 2200}%
\special{pa 2600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2000}%
\special{pa 2580 2068}%
\special{pa 2600 2054}%
\special{pa 2620 2068}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1600}%
\special{pa 2580 1668}%
\special{pa 2600 1654}%
\special{pa 2620 1668}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2580 1268}%
\special{pa 2600 1254}%
\special{pa 2620 1268}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2580 868}%
\special{pa 2600 854}%
\special{pa 2620 868}%
\special{pa 2600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2200 2600 2200 2600 2200 2400 2200 2400
% 
\special{pn 8}%
\special{pa 2200 2600}%
\special{pa 2200 2600}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 2200 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 8 2200 2600 2200 2400 2200 2200 2200 2000 2200 1800 2200 1600 2200 1400 2200 1200
% 
\special{pn 8}%
\special{pa 2200 2600}%
\special{pa 2200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2400}%
\special{pa 2180 2468}%
\special{pa 2200 2454}%
\special{pa 2220 2468}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 2200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2000}%
\special{pa 2180 2068}%
\special{pa 2200 2054}%
\special{pa 2220 2068}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1600}%
\special{pa 2180 1668}%
\special{pa 2200 1654}%
\special{pa 2220 1668}%
\special{pa 2200 1600}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2180 1268}%
\special{pa 2200 1254}%
\special{pa 2220 1268}%
\special{pa 2200 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1800 2600 1800 2400 1800 2200 1800 2000 1800 1800 1800 1600
% 
\special{pn 8}%
\special{pa 1800 2600}%
\special{pa 1800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2400}%
\special{pa 1780 2468}%
\special{pa 1800 2454}%
\special{pa 1820 2468}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2000}%
\special{pa 1780 2068}%
\special{pa 1800 2054}%
\special{pa 1820 2068}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1600}%
\special{pa 1780 1668}%
\special{pa 1800 1654}%
\special{pa 1820 1668}%
\special{pa 1800 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1400 2600 1400 2400 1400 2200 1400 2000 1000 2600 1000 2400
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2400}%
\special{pa 1380 2468}%
\special{pa 1400 2454}%
\special{pa 1420 2468}%
\special{pa 1400 2400}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2000}%
\special{pa 1380 2068}%
\special{pa 1400 2054}%
\special{pa 1420 2068}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 1000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2400}%
\special{pa 980 2468}%
\special{pa 1000 2454}%
\special{pa 1020 2468}%
\special{pa 1000 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 30 3000 2200 2800 2200 2600 2200 2400 2200 2200 2200 2000 2200 1800 2200 1600 2200 1400 2200 1200 2200 3000 1800 2800 1800 2600 1800 2400 1800 2200 1800 2000 1800 1800 1800 1600 1800 3000 1400 2800 1400 2600 1400 2400 1400 2200 1400 2000 1400 3000 1000 2800 1000 2600 1000 2400 1000 3000 600 2800 600
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 2800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2200}%
\special{pa 2868 2220}%
\special{pa 2854 2200}%
\special{pa 2868 2180}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2600 2200}%
\special{pa 2400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2200}%
\special{pa 2468 2220}%
\special{pa 2454 2200}%
\special{pa 2468 2180}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 2000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2200}%
\special{pa 2068 2220}%
\special{pa 2054 2200}%
\special{pa 2068 2180}%
\special{pa 2000 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1600 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2200}%
\special{pa 1668 2220}%
\special{pa 1654 2200}%
\special{pa 1668 2180}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1200 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2200}%
\special{pa 1268 2220}%
\special{pa 1254 2200}%
\special{pa 1268 2180}%
\special{pa 1200 2200}%
\special{fp}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2868 1820}%
\special{pa 2854 1800}%
\special{pa 2868 1780}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1800}%
\special{pa 2468 1820}%
\special{pa 2454 1800}%
\special{pa 2468 1780}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2068 1820}%
\special{pa 2054 1800}%
\special{pa 2068 1780}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1668 1820}%
\special{pa 1654 1800}%
\special{pa 1668 1780}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2868 1420}%
\special{pa 2854 1400}%
\special{pa 2868 1380}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1400}%
\special{pa 2468 1420}%
\special{pa 2454 1400}%
\special{pa 2468 1380}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1400}%
\special{pa 2068 1420}%
\special{pa 2054 1400}%
\special{pa 2068 1380}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 2800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1000}%
\special{pa 2868 1020}%
\special{pa 2854 1000}%
\special{pa 2868 980}%
\special{pa 2800 1000}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1000}%
\special{pa 2468 1020}%
\special{pa 2454 1000}%
\special{pa 2468 980}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 2800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 600}%
\special{pa 2868 620}%
\special{pa 2854 600}%
\special{pa 2868 580}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 0 3 0
% 14 3000 2400 3000 2200 3000 2000 3000 1800 3000 1600 3000 1400 3000 1200 3000 1000 3000 800 3000 600 3000 400 3000 200 3000 200 3000 2600
% 
\special{pn 8}%
\special{pa 3000 2400}%
\special{pa 3000 2200}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3000 1400}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 3000 1000}%
\special{fp}%
\special{pa 3000 800}%
\special{pa 3000 600}%
\special{fp}%
\special{pa 3000 400}%
\special{pa 3000 200}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 3000 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2600 600 2600
% 
\special{pn 8}%
\special{pa 3000 2600}%
\special{pa 600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 4 3000 2200 1000 2200 3000 2200 1000 2200
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 1000 2200}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 1000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 4 3000 1800 1400 1800 3000 1800 1400 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 3000 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 1800 1400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 1800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1000 2200 1000
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 3000 600 2600 600 2600 600 2600 600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2600 2600 200
% 
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2600 2200 600
% 
\special{pn 8}%
\special{pa 2200 2600}%
\special{pa 2200 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2600 1800 1000
% 
\special{pn 8}%
\special{pa 1800 2600}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2600 1400 1400
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2600 1000 1800
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 2600 600 2200
% 
\special{pn 8}%
\special{pa 600 2600}%
\special{pa 600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 2200 1000 2200
% 
\special{pn 8}%
\special{pa 600 2200}%
\special{pa 1000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 10 1000 1800 1400 1800 1400 1400 1800 1400 1800 1000 2200 1000 2200 600 2600 600 2600 200 3000 200
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2600 200}%
\special{pa 3000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 2600 600 2400
% 
\special{pn 8}%
\special{pa 600 2600}%
\special{pa 600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2400}%
\special{pa 580 2468}%
\special{pa 600 2454}%
\special{pa 620 2468}%
\special{pa 600 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 22 1000 2200 800 2200 1000 2200 1000 2000 1400 1800 1200 1800 1400 1800 1400 1600 1800 1400 1600 1400 1800 1400 1800 1200 2200 1000 2000 1000 2200 1000 2200 800 2600 600 2400 600 2600 600 2600 400 3000 200 2800 200
% 
\special{pn 8}%
\special{pa 1000 2200}%
\special{pa 800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 2200}%
\special{pa 868 2220}%
\special{pa 854 2200}%
\special{pa 868 2180}%
\special{pa 800 2200}%
\special{fp}%
\special{pa 1000 2200}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 980 2068}%
\special{pa 1000 2054}%
\special{pa 1020 2068}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1800}%
\special{pa 1268 1820}%
\special{pa 1254 1800}%
\special{pa 1268 1780}%
\special{pa 1200 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1600}%
\special{pa 1380 1668}%
\special{pa 1400 1654}%
\special{pa 1420 1668}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1400}%
\special{pa 1668 1420}%
\special{pa 1654 1400}%
\special{pa 1668 1380}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1780 1268}%
\special{pa 1800 1254}%
\special{pa 1820 1268}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1000}%
\special{pa 2068 1020}%
\special{pa 2054 1000}%
\special{pa 2068 980}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2180 868}%
\special{pa 2200 854}%
\special{pa 2220 868}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2468 620}%
\special{pa 2454 600}%
\special{pa 2468 580}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 400}%
\special{pa 2580 468}%
\special{pa 2600 454}%
\special{pa 2620 468}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 2800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 200}%
\special{pa 2868 220}%
\special{pa 2854 200}%
\special{pa 2868 180}%
\special{pa 2800 200}%
\special{fp}%
% STR 2 0 3 0
% 3 3210 1700 3210 1800 5 0
% $m_2$
\put(32.1000,-18.0000){\makebox(0,0){$m_2$}}%
% STR 2 0 3 0
% 3 3210 2100 3210 2200 5 0
% $m_1$
\put(32.1000,-22.0000){\makebox(0,0){$m_1$}}%
% STR 2 0 3 0
% 3 3210 1300 3210 1400 5 0
% $\vdots$
\put(32.1000,-14.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 3210 900 3210 1000 5 0
% $\vdots$
\put(32.1000,-10.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 3210 500 3210 600 5 0
% $m_M$
\put(32.1000,-6.0000){\makebox(0,0){$m_M$}}%
% STR 2 0 3 0
% 3 2610 2700 2610 2800 5 0
% $l_1$
\put(26.1000,-28.0000){\makebox(0,0){$l_1$}}%
% STR 2 0 3 0
% 3 2210 2700 2210 2800 5 0
% $l_2$
\put(22.1000,-28.0000){\makebox(0,0){$l_2$}}%
% STR 2 0 3 0
% 3 1010 2700 1010 2800 5 0
% $l_M$
\put(10.1000,-28.0000){\makebox(0,0){$l_M$}}%
% STR 2 0 3 0
% 3 2810 2300 2810 2400 5 0
% $u$
\put(28.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2810 1900 2810 2000 5 0
% $u$
\put(28.1000,-20.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2810 1500 2810 1600 5 0
% $u$
\put(28.1000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2810 1100 2810 1200 5 0
% $u$
\put(28.1000,-12.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2810 700 2810 800 5 0
% $u$
\put(28.1000,-8.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2810 300 2810 400 5 0
% $u$
\put(28.1000,-4.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2410 2300 2410 2400 5 0
% $u$
\put(24.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2410 1900 2410 2000 5 0
% $u$
\put(24.1000,-20.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2410 1500 2410 1600 5 0
% $u$
\put(24.1000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2410 1100 2410 1200 5 0
% $u$
\put(24.1000,-12.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2410 700 2410 800 5 0
% $u$
\put(24.1000,-8.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2010 2300 2010 2400 5 0
% $u$
\put(20.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2010 1900 2010 2000 5 0
% $u$
\put(20.1000,-20.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2010 1500 2010 1600 5 0
% $u$
\put(20.1000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2010 1100 2010 1200 5 0
% $u$
\put(20.1000,-12.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1610 2300 1610 2400 5 0
% $u$
\put(16.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1610 1900 1610 2000 5 0
% $u$
\put(16.1000,-20.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1610 1500 1610 1600 5 0
% $u$
\put(16.1000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1210 2300 1210 2400 5 0
% $u$
\put(12.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1210 1900 1210 2000 5 0
% $u$
\put(12.1000,-20.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 810 2300 810 2400 5 0
% $u$
\put(8.1000,-24.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1400 2700 1400 2800 5 0
% $\cdots$
\put(14.0000,-28.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1800 2700 1800 2800 5 0
% $\cdots$
\put(18.0000,-28.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3200 2700 3200 2800 5 0
% $a$
\put(32.0000,-28.0000){\makebox(0,0){$a$}}%
\end{picture}
